Optimizing ML Workload Partitioning between CPUs and CIM Accelerators for Heterogeneous Computing

Computing-in-Memory (CIM) accelerators execute Matrix-Vector Multiplications (MVMs) in memory, making them a compelling solution for Machine Learning (ML) workloads. However, existing ML workload partitioning approaches for CIM accelerators do not fully account for Resistive Random Access Memory (RRAM) constraints such as limited memory, high write latency, and limited endurance. They also neglect parallelism, low-level architectural effects, or the Central Processing Unit (CPU) as a complementary compute resource. To address these limitations, we propose an Integer Linear Programming (ILP)-based workload partitioning framework for heterogeneous CPU-CIM systems. It minimizes end-to-end inference latency under RRAM constraints, captures parallelism, and combines empirical profiling with analytical models. Using our framework, heterogeneous CPU-CIM execution achieves speedups of up to 30.9x over CPU-only execution on an edge CPU and 7.3x over a high-performance CPU. A Design Space Exploration (DSE) yields further design insights for future CIM accelerators.

==> figures/model_speedup_comparison.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=2em,
        xlabels at=edge bottom,
        ylabels at=edge left,
      },
      ybar=0pt,
      width=0.55\linewidth,
      height=3.25cm,
      enlarge x limits=0.2,
      ylabel={Speedup},
      ylabel style={font=\footnotesize},
      xlabel={Number of Crossbars},
      xlabel style={font=\footnotesize, yshift=+3pt},
      symbolic x coords={25, 50, 100, 200},
      xtick=data,
      xticklabels={25, 50, 100, 200},
      tick label style={font=\footnotesize},
      x tick label style={yshift=+1pt},
      major tick length=5pt,
      tick align=center,
      tick pos=left,
      tick style={solid, black},
      ymajorgrids=true,
      major grid style={solid, gray!50},
      set layers=custom,
      /pgf/bar width=5pt,
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={
        font=\tiny,
        rotate=90,
        anchor=west,
        xshift=-2pt,
        /pgf/number format/.cd,
        fixed,
        precision=1,
        zerofill,
        /tikz/.cd,
      },
      legend style={
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=black,
        fill=white,
        /tikz/every even column/.append style={column sep=0.5em},
      },
    ]

    % ARM plot - 50ns only
    \nextgroupplot[
      title={ARM Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=45,
      legend to name=grouplegend_comparison,
      extra y ticks={1},
      extra y tick style={major tick length=0pt, grid style={red, thick}},
      extra y tick labels={}
    ]

    % ResNet-18 - ARM 50ns
    \addplot [
      draw=myblue,
      fill=myblue!70,
      every node near coord/.append style={text=myblue}
    ] coordinates {(25, 8.7) (50, 8.8) (100, 30.9) (200, 30.9)};

    % ResNet-50 - ARM 50ns
    \addplot [
      draw=mygreen,
      fill=mygreen!70,
      every node near coord/.append style={text=mygreen}
    ] coordinates {(25, 2.2) (50, 6.4) (100, 14.6) (200, 14.9)};

    % MobileNetV2 - ARM 50ns
    \addplot [
      draw=myred,
      fill=myred!70,
      every node near coord/.append style={text=myred}
    ] coordinates {(25, 2.1) (50, 3.5) (100, 3.9) (200, 3.9)};

    % YOLOv5n - ARM 50ns
    \addplot [
      draw=myorange,
      fill=myorange!70,
      every node near coord/.append style={text=myorange}
    ] coordinates {(25, 1.4) (50, 1.9) (100, 3.1) (200, 3.1)};

    % horizontal reference line at y=1
    \pgfplotsextra{
      \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
      \pgfmathsetmacro{\yrel}{1/\ymax}
    }
    \draw[red, thick] (rel axis cs:0,\yrel) -- (rel axis cs:1,\yrel);

    \addlegendentry{\acs{resnet}-18}
    \addlegendentry{\acs{resnet}-50}
    \addlegendentry{MobileNetV2}
    \addlegendentry{\acs{yolo}v5n}

    % x86 plot - 50ns only
    \nextgroupplot[
      title={x86 Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=10,
    ]

    % ResNet-18 - x86 50ns
    \addplot [
      draw=myblue,
      fill=myblue!70,
      every node near coord/.append style={text=myblue}
    ] coordinates {(25, 4.7) (50, 4.8) (100, 7.3) (200, 7.3)};

    % ResNet-50 - x86 50ns
    \addplot [
      draw=mygreen,
      fill=mygreen!70,
      every node near coord/.append style={text=mygreen}
    ] coordinates {(25, 2.0) (50, 2.8) (100, 3.1) (200, 3.1)};

    % MobileNetV2 - x86 50ns
    \addplot [
      draw=myred,
      fill=myred!70,
      every node near coord/.append style={text=myred}
    ] coordinates {(25, 1.2) (50, 1.2) (100, 1.2) (200, 1.2)};

    % YOLOv5n - x86 50ns
    \addplot [
      draw=myorange,
      fill=myorange!70,
      every node near coord/.append style={text=myorange}
    ] coordinates {(25, 1.4) (50, 1.7) (100, 1.9) (200, 1.9)};

    % horizontal reference line at y=1
    \pgfplotsextra{
      \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
      \pgfmathsetmacro{\yrel}{1/\ymax}
    }
    \draw[red, thick] (rel axis cs:0,\yrel) -- (rel axis cs:1,\yrel);

  \end{groupplot}

  % Place legend below both plots
  \node at (current bounding box.south) [below=-3pt] {\pgfplotslegendfromname{grouplegend_comparison}};
\end{tikzpicture}%


==> figures/model_speedup_resnet18.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=2em,
        xlabels at=edge bottom,
        ylabels at=edge left,
      },
      ybar=0pt,
      width=0.55\linewidth,
      height=3.25cm,
      enlarge x limits=0.2,
      ylabel={Speedup},
      ylabel style={font=\footnotesize},
      xlabel={Number of Crossbars},
      xlabel style={font=\footnotesize, yshift=+3pt},
      symbolic x coords={25, 50, 100, 200},
      xtick=data,
      xticklabels={25, 50, 100, 200},
      tick label style={font=\footnotesize},
      x tick label style={yshift=+1pt},
      major tick length=5pt,
      tick align=center,
      tick pos=left,
      tick style={solid, black},
      ymajorgrids=true,
      major grid style={solid, gray!50},
      set layers=custom,
      /pgf/bar width=5pt,
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={
        font=\tiny,
        rotate=90,
        anchor=west,
        xshift=-2pt,
        /pgf/number format/.cd,
        fixed,
        precision=1,
        zerofill,
        /tikz/.cd,
      },
      legend style={
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=black,
        fill=white,
        /tikz/every even column/.append style={column sep=0.5em},
      },
    ]

    % ARM plot
    \nextgroupplot[
      title={ARM Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=45,
      legend to name=grouplegend_resnet18,
      extra y ticks={1},
      extra y tick style={major tick length=0pt, grid style={red, thick}},
      extra y tick labels={}
    ]

    % 50ns - ARM
    \addplot [
      draw=myblue,
      fill=myblue!70,
      every node near coord/.append style={text=myblue}
    ] coordinates {(25, 8.7) (50, 8.8) (100, 30.9) (200, 30.9)};

    % 100ns - ARM
    \addplot [
      draw=mygreen,
      fill=mygreen!70,
      every node near coord/.append style={text=mygreen}
    ] coordinates {(25, 7.8) (50, 7.9) (100, 21.1) (200, 21.1)};

    % 500ns - ARM
    \addplot [
      draw=myred,
      fill=myred!70,
      every node near coord/.append style={text=myred}
    ] coordinates {(25, 4.2) (50, 4.3) (100, 6.0) (200, 6.0)};

    % 1000ns - ARM
    \addplot [
      draw=myorange,
      fill=myorange!70,
      every node near coord/.append style={text=myorange}
    ] coordinates {(25, 2.7) (50, 2.7) (100, 3.1) (200, 3.1)};

    % horizontal reference line at y=1
    \pgfplotsextra{
      \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
      \pgfmathsetmacro{\yrel}{1/\ymax}
    }
    \draw[red, thick] (rel axis cs:0,\yrel) -- (rel axis cs:1,\yrel);

    \addlegendentry{\qty{50}{\nano\second}}
    \addlegendentry{\qty{100}{\nano\second}}
    \addlegendentry{\qty{500}{\nano\second}}
    \addlegendentry{\qty{1000}{\nano\second}}

    % x86 plot
    \nextgroupplot[
      title={x86 Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=10,
    ]

    % 50ns - x86
    \addplot [
      draw=myblue,
      fill=myblue!70,
      every node near coord/.append style={text=myblue}
    ] coordinates {(25, 4.7) (50, 4.8) (100, 7.3) (200, 7.3)};

    % 100ns - x86
    \addplot [
      draw=mygreen,
      fill=mygreen!70,
      every node near coord/.append style={text=mygreen}
    ] coordinates {(25, 3.2) (50, 3.2) (100, 4.0) (200, 4.0)};

    % 500ns - x86
    \addplot [
      draw=myred,
      fill=myred!70,
      every node near coord/.append style={text=myred}
    ] coordinates {(25, 1.0) (50, 1.0) (100, 1.0) (200, 1.0)};

    % 1000ns - x86
    \addplot [
      draw=myorange,
      fill=myorange!70,
      every node near coord/.append style={text=myorange}
    ] coordinates {(25, 1.0) (50, 1.0) (100, 1.0) (200, 1.0)};

    % horizontal reference line at y=1
    \pgfplotsextra{
      \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
      \pgfmathsetmacro{\yrel}{1/\ymax}
    }
    \draw[red, thick] (rel axis cs:0,\yrel) -- (rel axis cs:1,\yrel);

  \end{groupplot}

  % Place legend below both plots
  \node at (current bounding box.south) [below=-3pt] {\pgfplotslegendfromname{grouplegend_resnet18}};
\end{tikzpicture}


==> figures/operator_allocation_yolov5n.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=2em,
        xlabels at=edge bottom,
        ylabels at=edge left,
      },
      ybar stacked,
      width=0.55\linewidth,
      height=3.25cm,
      ylabel={Latency (\unit{\milli\second})},
      ylabel style={font=\footnotesize},
      xlabel={Number of Crossbars},
      xlabel style={font=\footnotesize, yshift=+3pt},
      xtick={0, 4, 8, 12},
      xticklabels={25, 50, 100, 200},
      tick label style={font=\footnotesize},
      x tick label style={yshift=+1pt},
      enlarge x limits=0.2,
      major tick length=5pt,
      tick align=center,
      tick pos=left,
      tick style={solid, black},
      ymajorgrids=true,
      major grid style={solid, gray!50},
      set layers=custom,
      /pgf/bar width=5pt,
      legend style={
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=black,
        fill=white,
        /tikz/every even column/.append style={column sep=0.5em},
      },
    ]

    % ARM plot
    \nextgroupplot[
      title={ARM Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=350,
      legend to name=grouplegend_allocation,
    ]

    % -----------------------------------------------------------------------
    % Manual outside labels for ARM 50ns accelerator (bar shift = -7.5pt)
    % Label placed further left (xshift=-8.5pt) than bar center (xshift=-7.5pt).
    % Using "on layer=" per-command (avoids group-boundary issues with pgfonlayer env).
    %   Acc-segment vertical center = CPU_top + acc_height/2
    %   x=0:  265.07 + 4.83/2  = 267.485
    %   x=4:  192.43 + 8.14/2  = 196.5
    %   x=8:  115.40 + 11.65/2 = 121.225
    %   x=12: 115.40 + 12.00/2 = 121.4
    % -----------------------------------------------------------------------
    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:0,  281.9) -- ([xshift=-7.5pt]axis cs:0,  267.485);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:0,  294.9) {16};

    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:4, 212.57) -- ([xshift=-7.5pt]axis cs:4,  196.5);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:4,  225.57) {30};

    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:8,  137.05) -- ([xshift=-7.5pt]axis cs:8,  121.225);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:8,  152.05) {59};

    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:12, 137.4) -- ([xshift=-7.5pt]axis cs:12, 121.4);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:12, 152.4) {59};

    % -----------------------------------------------------------------------
    % Manual outside labels for ARM 100ns accelerator (bar shift = -2.5pt)
    % Label placed slightly left (xshift=-3pt) — less left than 50ns above.
    %   x=0:  265.65 + 8.56/2  = 269.93
    %   x=4:  192.43 + 14.30/2 = 199.58
    %   x=8:  115.40 + 21.42/2 = 126.11
    %   x=12: 115.40 + 20.92/2 = 125.86
    % -----------------------------------------------------------------------
    \draw[thin, black!75] ([xshift=-3pt]axis cs:0, 286.21) -- ([xshift=-2.5pt]axis cs:0,  269.93);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-3pt]axis cs:0, 299.21) {16};

    \draw[thin, black!75] ([xshift=-3pt]axis cs:4, 218.73) -- ([xshift=-2.5pt]axis cs:4,  199.58);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-3pt]axis cs:4, 231.73) {30};

    \draw[thin, black!75] ([xshift=-3pt]axis cs:8, 146.82) -- ([xshift=-2.5pt]axis cs:8,  126.11);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-3pt]axis cs:8,  161.82) {59};

    \draw[thin, black!75] ([xshift=-3pt]axis cs:12, 145.32) -- ([xshift=-2.5pt]axis cs:12, 125.86);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-3pt]axis cs:12, 161.32) {59};

    % -----------------------------------------------------------------------
    % Manual outside labels for ARM 500ns accelerator (bar shift = 2.5pt)
    % Label placed slightly left (xshift=2pt) — equal to 100ns above.
    %   x=0:  272.11 + 31.19/2  = 287.705
    % -----------------------------------------------------------------------
    \draw[thin, black!75] ([xshift=2pt]axis cs:0, 315.3) -- ([xshift=2.5pt]axis cs:0,  287.705);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=2pt]axis cs:0, 328.3) {13};

    % 50ns - ARM CPU
    \addplot [
      ybar stacked,
      bar shift=-7.5pt,
      draw=myblue,
      fill=myblue!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 265.07) [235] (4, 192.43) [221] (8, 115.4) [192] (12, 115.4) [192]};

    % 50ns - ARM Accelerator
    % Labels cleared ([] = empty meta): all four bars annotated manually below
    \addplot [
      ybar stacked,
      bar shift=-7.5pt,
      draw=myblue,
      fill=myblue!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 4.83) [] (4, 8.14) [] (8, 11.65) [] (12, 12.0) []};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 100ns - ARM CPU
    \addplot [
      ybar stacked,
      bar shift=-2.5pt,
      draw=mygreen,
      fill=mygreen!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 265.65) [235] (4, 192.43) [221] (8, 115.4) [192] (12, 115.4) [192]};

    % 100ns - ARM Accelerator
    % Labels cleared ([] = empty meta): all four bars annotated manually below
    \addplot [
      ybar stacked,
      bar shift=-2.5pt,
      draw=mygreen,
      fill=mygreen!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 8.56) [] (4, 14.3) [] (8, 21.42) [] (12, 20.92) []};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 500ns - ARM CPU
    \addplot [
      ybar stacked,
      bar shift=2.5pt,
      draw=myred,
      fill=myred!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 272.11) [238] (4, 201.19) [226] (8, 121.57) [198] (12, 122.58) [199]};

    % 500ns - ARM Accelerator
    \addplot [
      ybar stacked,
      bar shift=2.5pt,
      draw=myred,
      fill=myred!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 31.19) [] (4, 53.73) [25] (8, 80.08) [53] (12, 83.68) [52]};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 1000ns - ARM CPU
    \addplot [
      ybar stacked,
      bar shift=7.5pt,
      draw=myorange,
      fill=myorange!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 272.96) [237] (4, 208.45) [228] (8, 167.78) [218] (12, 169.45) [219]};

    % 1000ns - ARM Accelerator
    \addplot [
      ybar stacked,
      bar shift=7.5pt,
      draw=myorange,
      fill=myorange!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      },
      forget plot,
    ] coordinates {(0, 67.08) [14] (4, 86.94) [23] (8, 102.92) [33] (12, 103.66) [32]};

    % Custom legend entries with stacked rectangles
    \addlegendimage{legend image code/.code={
        \draw[draw=myblue,fill=myblue!70] (-0.1cm,-0.1cm) rectangle (0.1cm,0.1cm);
        \draw[draw=myblue,fill=myblue!30] (-0.1cm,0.1cm) rectangle (0.1cm,0.2cm);
    }}
    \addlegendentry{\qty{50}{\nano\second}}

    \addlegendimage{legend image code/.code={
        \draw[draw=mygreen,fill=mygreen!70] (-0.1cm,-0.1cm) rectangle (0.1cm,0.1cm);
        \draw[draw=mygreen,fill=mygreen!30] (-0.1cm,0.1cm) rectangle (0.1cm,0.2cm);
    }}
    \addlegendentry{\qty{100}{\nano\second}}

    \addlegendimage{legend image code/.code={
        \draw[draw=myred,fill=myred!70] (-0.1cm,-0.1cm) rectangle (0.1cm,0.1cm);
        \draw[draw=myred,fill=myred!30] (-0.1cm,0.1cm) rectangle (0.1cm,0.2cm);
    }}
    \addlegendentry{\qty{500}{\nano\second}}

    \addlegendimage{legend image code/.code={
        \draw[draw=myorange,fill=myorange!70] (-0.1cm,-0.1cm) rectangle (0.1cm,0.1cm);
        \draw[draw=myorange,fill=myorange!30] (-0.1cm,0.1cm) rectangle (0.1cm,0.2cm);
    }}
    \addlegendentry{\qty{1000}{\nano\second}}

    % x86 plot
    \nextgroupplot[
      title={x86 Host Setup},
      title style={font=\normalsize, yshift=-7pt},
      ymin=0,
      ymax=62,
    ]

    % -----------------------------------------------------------------------
    % Manual outside labels for x86 50ns accelerator (bar shift = -7.5pt)
    % Only x=0 (25 crossbars) and x=4 (50 crossbars).
    % Using "on layer=" per-command (avoids group-boundary issues with pgfonlayer env).
    %   Acc-segment vertical center = CPU_top + acc_height/2
    %   x=0:  35.86 + 4.03/2 = 37.875
    %   x=4:  28.91 + 5.26/2 = 31.54
    % -----------------------------------------------------------------------
    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:0, 41.39) -- ([xshift=-7.5pt]axis cs:0, 37.875);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:0, 43.89) {16};

    \draw[thin, black!75] ([xshift=-8.5pt]axis cs:4, 35.67) -- ([xshift=-7.5pt]axis cs:4, 31.54);
    \node[font=\tiny, anchor=center, text=black] at ([xshift=-8.5pt]axis cs:4, 38.17) {23};

    % 50ns - x86 CPU
    \addplot [
      ybar stacked,
      bar shift=-7.5pt,
      draw=myblue,
      fill=myblue!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 35.86) [235] (4, 28.91) [228] (8, 20.3) [203] (12, 20.3) [203]};

    % 50ns - x86 Accelerator
    % Labels for x=0 (25 crossbars) and x=4 (50 crossbars) cleared — annotated manually below.
    \addplot [
      ybar stacked,
      bar shift=-7.5pt,
      draw=myblue,
      fill=myblue!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 4.03) [] (4, 5.26) [] (8, 8.99) [48] (12, 8.29) [48]};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 100ns - x86 CPU
    \addplot [
      ybar stacked,
      bar shift=-2.5pt,
      draw=mygreen,
      fill=mygreen!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 36.61) [236] (4, 29.11) [228] (8, 25.12) [219] (12, 25.96) [223]};

    % 100ns - x86 Accelerator
    \addplot [
      ybar stacked,
      bar shift=-2.5pt,
      draw=mygreen,
      fill=mygreen!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 7.05) [15] (4, 8.5) [23] (8, 11.1) [32] (12, 10.24) [28]};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 500ns - x86 CPU
    \addplot [
      ybar stacked,
      bar shift=2.5pt,
      draw=myred,
      fill=myred!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 46.66) [240] (4, 46.67) [240] (8, 46.67) [240] (12, 39.14) [239]};

    % 500ns - x86 Accelerator
    \addplot [
      ybar stacked,
      bar shift=2.5pt,
      draw=myred,
      fill=myred!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 12.82) [11] (4, 12.61) [11] (8, 12.47) [11] (12, 15.21) [12]};

    % Reset stack for next latency
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \addplot [forget plot, draw=none] coordinates {(0, 0) (4, 0) (8, 0) (12, 0)};
    \makeatother

    % 1000ns - x86 CPU
    \addplot [
      ybar stacked,
      bar shift=7.5pt,
      draw=myorange,
      fill=myorange!70,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 48.81) [245] (4, 48.81) [245] (8, 48.81) [245] (12, 41.48) [245]};

    % 1000ns - x86 Accelerator
    \addplot [
      ybar stacked,
      bar shift=7.5pt,
      draw=myorange,
      fill=myorange!30,
      point meta=explicit symbolic,
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        text=black,
        rotate=90,
        anchor=center,
      }
    ] coordinates {(0, 11.03) [6] (4, 11.03) [6] (8, 10.83) [6] (12, 15.95) [6]};
  \end{groupplot}

  % Place legend below both plots
  \node at (current bounding box.south) [below=-3pt] {\pgfplotslegendfromname{grouplegend_allocation}};
\end{tikzpicture}

